Polymorphic Type Inference for Dynamic Languages

We present a type system that combines, in a controlled way, first-order polymorphism with intersectiontypes, union types, and subtyping, and prove its safety. We then define a type reconstruction algorithm that issound and terminating. This yields a system in which unannotated functions are given polymorphic types(thanks to Hindley-Milner) that can express the overloaded behavior of the functions they type (thanks tothe intersection introduction rule) and that are deduced by applying advanced techniques of type narrowing(thanks to the union elimination rule). This makes the system a prime candidate to type dynamic languages.

==> fig-ex-annot.tex <==
{\small
\newcounter{lcounter}
\newcommand{\lno}{\stepcounter{lcounter}\texttt{\color{gray}\footnotesize\arabic{lcounter}}}
\begin{displaymath}
%    \def\arraystretch{.8}
    \begin{array}{@{}r@{\:\:}l@{\:\:}l@{\:\:}l@{\,}|@{\,}l}
    \multicolumn{4}{l}{\Gamma = \{ f : \alpha\to\alpha,~ g : \Int\to\Int \}}\\[2mm]
    %

    \lno& 
    \bindexpm{\bvar{z}}  &\texttt{keep} ( & \multicolumn{2}{l}{\texttt{keep}(} \\
    %
    \lno & & & \multicolumn{2}{l}{\:\textstyle{\bigwedge}(\{}\\

    %lam x.
    \lno& 
    \:\lambda x.     & \:\lambda(\monovarb, &
    \:\lambda (\Int, & \lambda (\monovarb\setminus\Int,\\
    
    \lno& 
  \quad \bindexp {\xx}{x}{} & \quad \texttt{keep}(\annotvara,\{(\Any,
    &  \:\:\texttt{keep}(\annotvara,\{(\Any, &  \texttt{keep}(\annotvara,\{(\Any, \\

    
    \lno& 
  \quad \bindexp {\bvar{u}}{f\,\xx}{} &\quad
    \textup{\texttt{keep}} (\annotapp{\{\{\polyvar\tvarto\monovarb\}\}}{\{\varnothing\}},&
    \:\:\texttt{keep}(\texttt{@}(\{\{\polyvar\tvarto\Int\}\}, &
    \texttt{keep}(\texttt{@}(\{\{\polyvar\tvarto\monovarb\setminus\Int\}\}, \\
    \begin{array}[t]{@{}r@{}}
        \\
        \lno\\
        \lno\\
        \lno\\
        \lno\\
        \lno%\\
        %\lno\\
        %\lno
    \end{array}
    & \quad\begin{array}[t]{@{}l@{}}
        \\
        \\
      \bindexp {\bvar{v}}{\textit{g}\,\bvar{u}}{}\\
      \bindexpm {\bvar{w}}\\
        \: {\tcase{\bvar{u}}\Int{\bvar{v}}{\xx}}\\
       \inexpm{\bvar{w}}
    \end{array}    
    & \begin{array}[t]{l}
        ~\\
        \:\{(\Int, \\
        \quad\texttt{keep}(\annotapp{\{\varnothing\}}{\{\varnothing\}},\{(\Any,\\
        \quad\annotbind{\annotthen{\{\varnothing\}}}{\{(\Any,\annotvara)\}})\}),\\
        \:\:\:(\lnot\Int, \\
        \quad\texttt{skip}(\\
%        \quad\annotbind{\annotelse{\{\varnothing\}}}{\{(\Any,\annotvara)\}})\},\\
%        \:) ) ) )),
    \end{array} &
    \begin{array}[t]{@{}l@{}}
      \qquad\quad\{\varnothing\}),\\[2mm]
        \:\{(\Any,\\
        \:\texttt{keep}(\annotapp{\{\varnothing\}}{\{\varnothing\}},\{(\Any,\\
    \:\texttt{keep}(\annotthen{\{\varnothing\}},\\
    \:\:\:\{(\Any,\annotvara)\}))\}))\}))\}
    \end{array} &
    \begin{array}[t]{@{}l@{}}
        \qquad\quad\{\varnothing\}),\\[2mm]
        \:\{(\Any,\\
        \:\texttt{skip}(\\
    \:\texttt{keep}(\annotelse{\{\varnothing\}},\\
    \:\:\:\{(\Any,\annotvara)\})))\}))\}
    \end{array}
    \\
    \lno& &  \quad\:\:\,\annotbind{\annotelse{\{\varnothing\}}}{\{(\Any,\annotvara)\}})\}\\
    \lno& &        \:)) \}) ),
          & \multicolumn{2}{@{}l@{}}{\quad\}),}\\
    \lno& 
  \inexpm{\bvar{z}} &\{(\Any,\annotvara)\})
    & \multicolumn{2}{l}{\:\{(\Any,\annotvara)\})}\\[2mm]
    & \color{darkblue}\textsc{Final Type:}
    & \color{darkblue}\qquad\monovarb\to\monovarb\vee\Int & \multicolumn{2}{l}{
      %\begin{array}{l}
      \color{darkblue}  \hspace*{10.2mm}
        (\Int\to\Int)
        %\\
         \ \wedge\ ((\monovarb{\setminus}\Int)\to(\monovarb{\setminus}\Int))
       %     \end{array}
    }

\end{array}
\end{displaymath}

}


==> fig-syntax.tex <==
\begin{minipage}[t]{0.55\textwidth}
\vspace{0pt}
\noindent \textbf{Syntax}
\begin{displaymath}
    \begin{array}{@{}l@{}r@{~}r@{~}l@{}}
        \textit{Test Type}  &\tau &::=& b\alt \Empty\to \Any\alt \tau\times \tau\alt \tau\vee \tau \alt \neg \tau \alt \Empty\\[1mm]
        \textit{Expression} ~~&e &::=& c\alt x\alt\lambda x.e
        \alt e e\\
        & & \alt&  (e,e)\alt \pi_i e \alt \tcase{e}{\tau}{e}{e}\\[1mm]
        \textit{Value} & v  &::=& c\alt\lambda x.e\alt (v,v)\\[1mm]
        \textit{Program}  &p &::=& \tletexp{x}{e}{p}\,\alt\, e
\end{array}
\end{displaymath}
\end{minipage}
\hfill
\begin{minipage}[t]{0.40\textwidth}
    \vspace{0pt}
    \textbf{Reduction rules}\\[2mm]
    $
        \begin{array}{rcll}
            (\lambda x.e)v &\reduces& e\subs x{v}\\
            \pi_1 (v_1,v_2) &\reduces& v_1\\
            \pi_2 (v_1,v_2) &\reduces& v_2\\
            \tcase{v}{\tau}{e_1}{e_2} &\reduces& e_1\quad\text{if } v\in\tau
            \\
            \tcase{v}{\tau}{e_1}{e_2} &\reduces& e_2\quad\text{if } v\in\neg\tau\\[1mm]
            \tletexp{x}{v}{p} & \reducesprog& p\subs x v
%            \\
%          e & \reducesprog& v\quad\text{if }e\reduces v
          \end{array}
    $
\end{minipage}\\
\begin{minipage}{\textwidth}
    \textbf{Dynamic type test}
    \vspace*{-2mm}
     \begin{displaymath}
        \qquad
     v\in \tau \Leftrightarrow \typof{v}\leq\tau\text{, where } 
\left\{\begin{array}{l@{\,}c@{\,}l}
            \typof{c} & = & \basic{c}\\
            \typof{(v_1, v_2)} & = & \typof{v_1}\times\typof{v_2}\\
            \typof{\lambda x.e} & = & \Empty\to \Any
        \end{array}\right.
    \end{displaymath}
\end{minipage}\\
\begin{minipage}{\textwidth}
    \textbf{Evaluation Contexts}\\[2mm]
     $
        \begin{array}[b]{r@{~}r@{~}l}
        E &::=&  [\,]\alt E e \alt v E \alt
        (E,e) \alt (v,E) \alt \pi_i E \alt   \tcase{E}{\tau}{e}{e}\\
        P & ::= &  [\,]\alt\tletexp{x}{[]}{p}%\alt  \tletexp{x}{v}{P} & 
         \end{array}
\qquad \Infer {e \reduces e'}{E[e]\reduces E[e']}{}        \Infer {e \reduces e'}{P[e]\reducesprog P[e']}{}$
        ~
 %       \Infer {p \reducesprog p'}{P[p]\reducesprog P[p']}{}
\end{minipage}


==> proofs/fig-declarative-alt.tex <==
\begin{mathpar}
    \Infer[Const]
    { }
    {\Gamma\vdasha c:\basic{c}}
    { }
    \and
    \Infer[Ax$_\lambda$]
    { }
    {\Gamma \vdasha x: \Gamma(x)\renaming}
    { }
    \and
    \Infer[Ax$_\vee$]
    { }
    {\Gamma \vdasha \xx: \Gamma(\xx)\renaming}
    { }
  \\
  \Infer[$\to$I]
    {\Gamma,x:\mt\vdasha e:t}
    {\Gamma\vdasha\lambda x.e: \mt\to t}
    { }
  \qquad
  \Infer[$\to$E]
  {
    \Gamma \vdasha e_1: t_1\to t_2\\
    \Gamma \vdasha e_2: t_1
  }
  { \Gamma \vdasha {e_1}{e_2}: t_2 }
  { }
  \\
  \Infer[$\times$I]
  {\Gamma \vdasha e_1:t_1 \and \Gamma \vdasha e_2:t_2}
  {\Gamma \vdasha (e_1,e_2):\pair {t_1} {t_2}}
  { }
  \qquad
  \Infer[$\times$E$_1$]
  {\Gamma \vdasha e:\pair{t_1}{t_2}}
  {\Gamma \vdasha \pi_1 e:t_1}
  { } \quad
  \Infer[$\times$E$_2$]
  {\Gamma \vdasha e:\pair{t_1}{t_2}}
  {\Gamma \vdasha \pi_2 e:t_2}
  { }
  \\  
\small\Infer[$\Empty$]
{
  \Gamma \vdasha e:\Empty
}
{\Gamma\vdasha \tcase {e} \tau {e_1}{e_2}: \Empty}
{ }
\quad
  \Infer[$\in_1$]
  {
    \Gamma \vdasha e:\tau \and \Gamma\vdasha e_1: t_1
  }
  {\Gamma\vdasha \tcase {e} \tau {e_1}{e_2}: t_1}
  { }
  \quad
  \Infer[$\in_2$]
  {
    \Gamma \vdasha e:\neg \tau \and \Gamma\vdasha e_2: t_2
  }
  {\Gamma\vdasha \tcase {e} \tau {e_1}{e_2}: t_2}
  { }\normalsize
  \\
  \Infer[$\vee$]
  {  
  \Gamma \vdasha e': s\\
  \small(\forall i\in I)\quad\Gamma, \xx:s\land \mt_i\vdasha e:t
  }
  {
  \Gamma\vdasha e\subs \xx {e'}  : t
  }
  { \{\mt_i\}_{i\in I}\in\Partitions{\Any} }
  \\
  \Infer[$\wedge$]
  { \small(\forall i\in I)\quad\Gamma \vdasha e:t_i }
  {\Gamma \vdasha e: \tbwedge_{i\in I} t_i }
  { I\neq\emptyset }
  \quad
  \Infer[Inst]
  { \Gamma \vdasha e:t }
  { \Gamma \vdasha e: t\psubst }
  { }
  \quad
  \Infer[$\leq$]
  { \Gamma \vdasha e:t }
  { \Gamma \vdasha e: t' }
  { t\leq t' }
\end{mathpar}


==> proofs/fig-parallel-sem.tex <==
\begin{center}\textbf{Top-level reductions:}\end{center}
\begin{eqnarray}
  (\lambda x.e) v &\treduces& e\subs x v\label{redapp}\\[-1mm]
  \pi_1 (v_1,v_2) &\treduces& v_1\label{redproj1}\\[-1mm]
  \pi_2 (v_1,v_2) &\treduces& v_2\label{redproj2}\\[-1mm]
  \tcase{v}{\tau}{e_1}{e_2} &\treduces& e_1\qquad\qquad\qquad\text{if } v\in\tau\label{redthen}\\[-1mm]
  \tcase{v}{\tau}{e_1}{e_2} &\treduces& e_2\qquad\qquad\qquad\text{if } v\in\neg\tau\label{redelse}
\end{eqnarray}
\begin{center}\textbf{Parallel reductions:}\end{center}
\begin{mathpar}
  \Infer[$\kappa$]
  {e \treduces e'}
  { E[e] \preduces (E[e])\esubs{e}{e'}}
  {}
\end{mathpar}
\begin{align*}
  \textbf{Evaluation Context}\quad E &::= [\,] \alt v E \alt E e \alt (v,E) \alt (E,e) \alt 
   \tcase{E}{\tau}{e}{e}
\end{align*}
